Sobolev solutions of parabolic equation in a complete riemannian manifold

We study Sobolev estimates for the solutions of parabolic equations acting on a vector bundle, in a complete, compact or non compact, riemannian manifold $M.$ The idea is to introduce geometric weights on $M.$ We get global Sobolev estimates with these weights. As applications, we find and improve "classical results", i.e. results without weights, by use of a Theorem by Hebey and Herzlich. As an example we get Sobolev estimates for the solutions of the heat equation on $p$-forms when the manifold has "weak bounded geometry " of order $1$.

==> (inline-ps-0) <==
[begin] #1 #2 #3 setrgbcolor
